Ultra-Low-Power IoT Communications: A novel address decoding approach for wake-up receivers

Providing energy-efficient Internet of Things (IoT) connectivity has attracted significant attention in fifth-generation (5G) wireless networks and beyond. A potential solution for realizing a long-lasting network of IoT devices is to equip each IoT device with a wake-up receiver (WuR) to have always-accessible devices instead of always-on devices. WuRs typically comprise a radio frequency demodulator, sequence decoder, and digital address decoder and are provided with a unique authentication address in the network. Although the literature on efficient demodulators is mature, it lacks research on fast, low-power, and reliable address decoders. As this module continuously monitors the received ambient energy for potential paging of the device, its contribution to WuR's power consumption is crucial. Motivated by this need, a low-power, reliable address decoder is developed in this paper. We further investigate the integration of WuR in low-power uplink/downlink communications and, using system-level energy analysis; we characterize operation regions in which WuR can contribute significantly to energy saving. The device-level energy analysis confirms the superior performance of our decoder. The results show that the proposed decoder significantly outperforms the state-of-the-art with a power consumption of 60 nW, at cost of compromising a negligible increase in decoding delay.

==> freq_effect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
bar width=6mm,
symbolic x coords={ 8-bit,16-bit,32-bit,64-bit},
enlarge x limits=0.2,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Address Length},
ymin=-30,
ymax=95,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Power Consumption in dB (nW)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	-27.9588001734407\\
16-bit	-27.9588001734407\\
32-bit	-26.0205999132796\\
64-bit	-23.0980391997149\\
};
\addlegendentry{\LARGE 1 Kbps}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	-7.53501419204199\\
16-bit	-6.19607839942973\\
32-bit	-4.58295976715712\\
64-bit	-3.34982174587527\\
};
\addlegendentry{\LARGE 10 Kbps}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	12.6085575005005\\
16-bit	13.9620109124678\\
32-bit	15.5049251948047\\
64-bit	16.739134741191\\
};
\addlegendentry{\LARGE 100 Kbps}

\addplot[ybar, fill=mycolor4, draw=black, area legend] table[row sep=\\] {%
2-bit   0\\
8-bit	32.6207539307348\\
16-bit	33.9620109124678\\
32-bit	35.515120756882\\
64-bit	36.696041080974\\
};
\addlegendentry{\LARGE 1 Mbps}

\addplot[ybar, fill=mycolor5, draw=black, area legend] table[row sep=\\] {%
2-bit   0\\
8-bit	52.7249422424283\\
16-bit	53.9631074585735\\
32-bit	55.5164307470267\\
64-bit	56.6838346524916\\
};
\addlegendentry{\LARGE 10 Mbps}

\end{axis}

\end{tikzpicture}%

==> freq_effect2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
bar width=6mm,
symbolic x coords={ 8-bit,16-bit,32-bit,64-bit},
enlarge x limits=0.2,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Address Length},
ymin=-80,
ymax=-20,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Power Consumption in dBm},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	-73.9750\\
16-bit	-73.9750\\
32-bit	-73.0100\\
64-bit	-71.5490\\
};
\addlegendentry{\LARGE 1 Kbps}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	  -63.7675\\
16-bit	-63.0980\\
32-bit	-62.2914\\
64-bit	 -61.6749\\
};
\addlegendentry{\LARGE 10 Kbps}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	-53.6957\\
16-bit	-53.0190\\
32-bit	-52.2475\\
64-bit	-51.6304\\
};
\addlegendentry{\LARGE 100 Kbps}

\addplot[ybar, fill=mycolor4, draw=black, area legend] table[row sep=\\] {%
2-bit   0\\
8-bit	-43.6896\\
16-bit	-43.0190\\
32-bit	-42.2424\\
64-bit	-41.6520\\
};
\addlegendentry{\LARGE 1 Mbps}

\addplot[ybar, fill=mycolor5, draw=black, area legend] table[row sep=\\] {%
2-bit   0\\
8-bit	-33.6375\\
16-bit	-33.0184\\
32-bit	-32.2418\\
64-bit	-31.6581\\
};
\addlegendentry{\LARGE 10 Mbps}

\end{axis}

\end{tikzpicture}%

==> pow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Arrival Rate},
ymin=0.25,
ymax=0.295,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\text{Total Power Consumption (}\text{m W)}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.05,0.73)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.001	0.255759722222222\\
0.00441379310344828	0.257066966666667\\
0.00782758620689655	0.258209141666667\\
0.0112413793103448	0.259595444444444\\
0.0146551724137931	0.260692933333333\\
0.0180689655172414	0.261864480555556\\
0.0214827586206897	0.263149652777778\\
0.0248965517241379	0.264553683333333\\
0.0283103448275862	0.265447269444444\\
0.0317241379310345	0.266882658333333\\
0.0351379310344828	0.267965462116092\\
0.038551724137931	0.268628933333333\\
0.0419655172413793	0.269943908552712\\
0.0453793103448276	0.271421421690542\\
0.0487931034482759	0.272047687865021\\
0.0522068965517241	0.27287076186004\\
0.0556206896551724	0.273729225858782\\
0.0590344827586207	0.275075702777778\\
0.062448275862069	0.276007070449426\\
0.0658620689655172	0.276817354570193\\
0.0692758620689655	0.276878388297878\\
0.0726896551724138	0.278330891824353\\
0.0761034482758621	0.279125013317528\\
0.0795172413793103	0.279946340196529\\
0.0829310344827586	0.280644580555556\\
0.0863448275862069	0.280817038109294\\
0.0897586206896552	0.281713438888889\\
0.0931724137931035	0.282598282001701\\
0.0965862068965517	0.282996863888889\\
0.1	0.283923070474219\\
};
\addlegendentry{ \LARGE No WUR}

\addplot [color=red, dashdotted, line width=2pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	0.2523395664\\
0.00441379310344828	0.25389225140662\\
0.00782758620689655	0.255150194512736\\
0.0112413793103448	0.25651595537177\\
0.0146551724137931	0.258084098168799\\
0.0180689655172414	0.259206024402299\\
0.0214827586206897	0.260643725200368\\
0.0248965517241379	0.261917462294252\\
0.0283103448275862	0.263704773775448\\
0.0317241379310345	0.264651559560984\\
0.0351379310344828	0.266113215240063\\
0.038551724137931	0.267543168413885\\
0.0419655172413793	0.269210425956795\\
0.0453793103448276	0.270070429776157\\
0.0487931034482759	0.271780668495816\\
0.0522068965517241	0.273656399108046\\
0.0556206896551724	0.273743954843586\\
0.0590344827586207	0.275967011232047\\
0.062448275862069	0.277248675652382\\
0.0658620689655172	0.278108089774345\\
0.0692758620689655	0.279912906085517\\
0.0726896551724138	0.28186964515368\\
0.0761034482758621	0.282607335703724\\
0.0795172413793103	0.284592818252966\\
0.0829310344827586	0.284867710125977\\
0.0863448275862069	0.286658575158621\\
0.0897586206896552	0.287585959778454\\
0.0931724137931035	0.289777244375865\\
0.0965862068965517	0.291231797124414\\
0.1	0.29231202881585\\
};
\addlegendentry{\LARGE $\text{WUR- 1 }\mu\text{ W}$}

\addplot [color=blue, line width=2pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	0.25049636429\\
0.00441379310344828	0.251774770232505\\
0.00782758620689655	0.252945352939034\\
0.0112413793103448	0.254228197640913\\
0.0146551724137931	0.255104562959722\\
0.0180689655172414	0.256363965213138\\
0.0214827586206897	0.25810872726132\\
0.0248965517241379	0.258753742771354\\
0.0283103448275862	0.260134673501878\\
0.0317241379310345	0.260901886665418\\
0.0351379310344828	0.262128298811678\\
0.038551724137931	0.263798801673859\\
0.0419655172413793	0.265229997697655\\
0.0453793103448276	0.265445060432675\\
0.0487931034482759	0.266869965227869\\
0.0522068965517241	0.268679635072202\\
0.0556206896551724	0.269818016819255\\
0.0590344827586207	0.270862799965193\\
0.062448275862069	0.271537899105961\\
0.0658620689655172	0.272812491099798\\
0.0692758620689655	0.274458947443956\\
0.0726896551724138	0.275629734966365\\
0.0761034482758621	0.276449060650134\\
0.0795172413793103	0.277389545661345\\
0.0829310344827586	0.278509174624018\\
0.0863448275862069	0.28003007972065\\
0.0897586206896552	0.281496035469276\\
0.0931724137931035	0.282152273136933\\
0.0965862068965517	0.283244138372754\\
0.1	0.284529599797939\\
};
\addlegendentry{\LARGE $\text{WUR- 0.1 }\mu\text{ W}$}

\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> pow2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Paging Rate},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Power Consumption (m W)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.13,0.679)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.0001	0.474233520000001\\
0.00213877551020408	0.48279984535\\
0.00417755102040816	0.4911361869\\
0.00621632653061225	0.4988096398\\
0.00825510204081633	0.506609336016667\\
0.0102938775510204	0.514921065719781\\
0.0123326530612245	0.523448670916667\\
0.0143714285714286	0.5300454274\\
0.0164102040816327	0.5391774763\\
0.0184489795918367	0.548561929083333\\
0.0204877551020408	0.5557139917\\
0.0225265306122449	0.557699624732235\\
0.024565306122449	0.568906655457706\\
0.0266040816326531	0.57766256384082\\
0.0286428571428571	0.583099133871908\\
0.0306816326530612	0.592568575913588\\
0.0327204081632653	0.599494967479783\\
0.0347591836734694	0.604325578541464\\
0.0367979591836735	0.609918059626851\\
0.0388367346938776	0.616396376066571\\
0.0408755102040816	0.617686715278734\\
0.0429142857142857	0.626140915692526\\
0.0449530612244898	0.634582883567729\\
0.0469918367346939	0.628762434854241\\
0.049030612244898	0.640072935185531\\
0.051069387755102	0.654287981839561\\
0.0531081632653061	0.655903889895836\\
0.0551469387755102	0.657218461673593\\
0.0571857142857143	0.656486288361866\\
0.0592244897959184	0.668237126130571\\
0.0612632653061225	0.667246818180301\\
0.0633020408163265	0.680560682268037\\
0.0653408163265306	0.673682137920134\\
0.0673795918367347	0.679573865966666\\
0.0694183673469388	0.685675688401058\\
0.0714571428571429	0.686964760909125\\
0.0734959183673469	0.687959824889843\\
0.075534693877551	0.688664176119623\\
0.0775734693877551	0.689682922456802\\
0.0796122448979592	0.690431360435614\\
0.0816510204081633	0.69734279967757\\
0.0836897959183674	0.70724909540658\\
0.0857285714285714	0.72000670209737\\
0.0877673469387755	0.720992884510189\\
0.0898061224489796	0.729223189108424\\
0.0918448979591837	0.738531852082918\\
0.0938836734693878	0.7354311921165422\\
0.0959224489795918	0.748815846104862\\
0.0979612244897959	0.753144957471054\\
0.1	0.7867329058835\\
};
\addlegendentry{\LARGE No WUR}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001	0.00454661226666666\\
0.00213877551020408	0.0124383268666667\\
0.00417755102040816	0.0204666945333333\\
0.00621632653061225	0.0292466540666667\\
0.00825510204081633	0.0399055932666667\\
0.0102938775510204	0.0470115527333333\\
0.0123326530612245	0.0565772674\\
0.0143714285714286	0.0641956758666667\\
0.0164102040816327	0.0730781252\\
0.0184489795918367	0.0766652682\\
0.0204877551020408	0.0880159694019215\\
0.0225265306122449	0.0979831466\\
0.024565306122449	0.104269187666667\\
0.0266040816326531	0.110862698133333\\
0.0286428571428571	0.1204284128\\
0.0306816326530612	0.129550005\\
0.0327204081632653	0.135870209333333\\
0.0347591836734694	0.146151349901129\\
0.0367979591836735	0.155958210133333\\
0.0388367346938776	0.1650624679582\\
0.0408755102040816	0.170668071455824\\
0.0429142857142857	0.1790525784\\
0.0449530612244898	0.188037517533333\\
0.0469918367346939	0.192784206168075\\
0.049030612244898	0.205504106479788\\
0.051069387755102	0.213045028733333\\
0.0531081632653061	0.220492620866667\\
0.0551469387755102	0.229443396733333\\
0.0571857142857143	0.238346338601388\\
0.0592244897959184	0.246969152533333\\
0.0612632653061225	0.2536651528\\
0.0633020408163265	0.260566132666667\\
0.0653408163265306	0.2692436024\\
0.0673795918367347	0.272548100911441\\
0.0694183673469388	0.282100815800301\\
0.0714571428571429	0.294524419733333\\
0.0734959183673469	0.298487358666667\\
0.075534693877551	0.312618276303455\\
0.0775734693877551	0.318293379868282\\
0.0796122448979592	0.328865994038312\\
0.0816510204081633	0.334027304986702\\
0.0836897959183674	0.347535468614219\\
0.0857285714285714	0.347906931743793\\
0.0877673469387755	0.356341924679305\\
0.0898061224489796	0.373407402466666\\
0.0918448979591837	0.37773612964672\\
0.0938836734693878	0.380493346189998\\
0.0959224489795918	0.392398503901704\\
0.0979612244897959	0.4085272406\\
0.1	0.408023613197776\\
};
\addlegendentry{\LARGE $\text{WUR-2 }\mu\text{ W}$}

\addplot [color=blue, dashed, line width=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0001	0.002407483935\\
0.00213877551020408	0.01132451805\\
0.00417755102040816	0.019626584295\\
0.00621632653061225	0.027416177315\\
0.00825510204081633	0.0378364662233333\\
0.0102938775510204	0.044020309805\\
0.0123326530612245	0.0526640248666667\\
0.0143714285714286	0.0617860482716667\\
0.0164102040816327	0.0676965728\\
0.0184489795918367	0.075998639045\\
0.0204877551020408	0.085633135675\\
0.0225265306122449	0.0946094976567964\\
0.024565306122449	0.104423820591667\\
0.0266040816326531	0.113955822576667\\
0.0286428571428571	0.118978056850599\\
0.0306816326530612	0.125401057935\\
0.0327204081632653	0.136197160541667\\
0.0347591836734694	0.148393685454831\\
0.0367979591836735	0.153313766256667\\
0.0388367346938776	0.165100650431667\\
0.0408755102040816	0.166364751053333\\
0.0429142857142857	0.174393498245\\
0.0449530612244898	0.184610958867804\\
0.0469918367346939	0.195322232268237\\
0.049030612244898	0.201860553032223\\
0.051069387755102	0.211549884600728\\
0.0531081632653061	0.214063421350651\\
0.0551469387755102	0.227533716436963\\
0.0571857142857143	0.232473797078333\\
0.0592244897959184	0.240536709151667\\
0.0612632653061225	0.252344750268246\\
0.0633020408163265	0.259436048899921\\
0.0653408163265306	0.261035638151667\\
0.0673795918367347	0.277157123139081\\
0.0694183673469388	0.288811686946667\\
0.0714571428571429	0.293355616208333\\
0.0734959183673469	0.302033496151667\\
0.075534693877551	0.313209230128347\\
0.0775734693877551	0.315494459528333\\
0.0796122448979592	0.325578589247636\\
0.0816510204081633	0.338376414920031\\
0.0836897959183674	0.339614865985\\
0.0857285714285714	0.361680372812883\\
0.0877673469387755	0.35714145028\\
0.0898061224489796	0.37456553993\\
0.0918448979591837	0.374529033302134\\
0.0938836734693878	0.389487250862601\\
0.0959224489795918	0.397535831928348\\
0.0979612244897959	0.402226567444411\\
0.1	0.40838877278\\
};
\addlegendentry{\LARGE $\text{WUR-0.1 }\mu\text{ W}$}

\end{axis}


\end{tikzpicture}%

==> power_cons_eff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
bar width=8mm,
symbolic x coords={8-bit,16-bit,32-bit,64-bit},
enlarge x limits=0.2,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Address Length},
ymin=0,
ymax=550,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Power Consumption (nW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2-bit	0\\
8-bit	47.42\\
16-bit	55.12\\
32-bit	65.56\\
64-bit	74.69\\
};

\addlegendentry{\LARGE LPSD}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2-bit	0\\
8-bit	81.95\\
16-bit	159.91\\
32-bit	315.85\\
64-bit	441.35\\
};

\addlegendentry{\LARGE State-of-the-Art}

\end{axis}


\end{tikzpicture}%

==> robustness_effect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
bar width=7mm,
symbolic x coords={8-bit,16-bit,32-bit,64-bit},
enlarge x limits=0.2,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE  Address Length},
ymin=0,
ymax=750,
ytick distance={75},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE  Power Consumption (nW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	47.42\\
16-bit	55.12\\
32-bit	65.56\\
64-bit	74.69\\
};
\addlegendentry{ \LARGE LPSD - No corruption robustness}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	182.46\\
16-bit	210.5\\
32-bit	273.77\\
64-bit	313.49\\
};

\addlegendentry{ \LARGE LPSD - 1-bit corruption robustness}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
2-bit   0\\
8-bit	402.15\\
16-bit	447\\
32-bit	494.29\\
64-bit	588.11\\
};

\addlegendentry{ \LARGE LPSD - 2-bit corruption robustness}

\end{axis}

\end{tikzpicture}%

==> speed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
bar width=8mm,
symbolic x coords={8-bit,16-bit,32-bit,64-bit},
enlarge x limits=0.2,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE Address Length},
ymin=0,
ymax=12,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Delay (ns)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2-bit 0\\
8-bit	1.1\\
16-bit	2.1\\
32-bit	4.6\\
64-bit	8.1\\
};

\addlegendentry{ \LARGE  State-of-the-Art}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2-bit 0\\
8-bit	1.3\\
16-bit	2.3\\
32-bit	4.8\\
64-bit	8.3\\
};
\addlegendentry{ \LARGE  LPSD - 1-bit corruption robustness}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
2-bit 0\\
8-bit	1.5\\
16-bit	2.5\\
32-bit	5\\
64-bit	8.5\\
};

\addlegendentry{ \LARGE  LPSD - 2-bit corruption robustness}

\end{axis}


\end{tikzpicture}%

==> static_dynamic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
bar width=6mm,
bar shift auto,
symbolic x coords={8-bit,16-bit,32-bit,64-bit},
enlarge x limits=0.2,
xtick=data,
xlabel style={font=\color{white!15!black}},
xlabel={ \LARGE Address Length},
ymin=0,
ymax=550,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE Power Consumption (nW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
2-bit 0\\
8-bit	4.66\\
16-bit	5.22\\
32-bit	5.89\\
64-bit	6.33\\
};

\addlegendentry{ \LARGE  LPSD - Static Power}

\addplot[ybar, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
2-bit 0\\
8-bit	42.76\\
16-bit	49.9\\
32-bit	59.67\\
64-bit	68.36\\
};

\addlegendentry{ \LARGE  LPSD - Dynamic Power}

\addplot[ybar, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
2-bit 0\\
8-bit	10.38\\
16-bit	20.56\\
32-bit	40.78\\
64-bit	36.83\\
};

\addlegendentry{ \LARGE  State-of-the-Art - Static Power}

\addplot[ybar, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
2-bit 0\\
8-bit	71.57\\
16-bit	139.35\\
32-bit	275.07\\
64-bit	404.52\\
};

\addlegendentry{ \LARGE  State-of-the-Art - Dynamic Power}

\end{axis}


\end{tikzpicture}%

==> updown.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)}, 
scale only axis,
xmode=log,
ymode=log,
xmin=0.001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={\LARGE  Uplink Packet Generation Rate},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE  Uplink + Downlink Power Consumption (m W)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.71,0.9)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	0.789518534848895\\
0.00441379310344828	0.846654018306457\\
0.00782758620689655	0.893714565527738\\
0.0112413793103448	0.961977742144245\\
0.0146551724137931	1.01896075549823\\
0.0180689655172414	1.08511419342833\\
0.0214827586206897	1.13868114362629\\
0.0248965517241379	1.20208798415038\\
0.0283103448275862	1.25766260051494\\
0.0317241379310345	1.31622180255511\\
0.0351379310344828	1.38528502237647\\
0.038551724137931	1.45543779040504\\
0.0419655172413793	1.48910862461202\\
0.0453793103448276	1.57693301178261\\
0.0487931034482759	1.6006906863164\\
0.0522068965517241	1.67174549937675\\
0.0556206896551724	1.74172757810961\\
0.0590344827586207	1.82691589005732\\
0.062448275862069	1.86483340212429\\
0.0658620689655172	1.92319853044398\\
0.0692758620689655	1.99146053106873\\
0.0726896551724138	2.06252942411751\\
0.0761034482758621	2.11228902769647\\
0.0795172413793103	2.16860472231119\\
0.0829310344827586	2.21004951713322\\
0.0863448275862069	2.2544782109783\\
0.0897586206896552	2.35378248434653\\
0.0931724137931035	2.4098950769135\\
0.0965862068965517	2.44027153626012\\
0.1	2.55031744699845\\
};
\addlegendentry{\LARGE  No WuR- Downlink paging every 10s}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	0.78703239259095\\
0.00441379310344828	0.827453119140445\\
0.00782758620689655	0.860746291708309\\
0.0112413793103448	0.90903934933974\\
0.0146551724137931	0.949352210303948\\
0.0180689655172414	0.996152724854033\\
0.0214827586206897	1.03404887826018\\
0.0248965517241379	1.07890630147767\\
0.0283103448275862	1.11822278635232\\
0.0317241379310345	1.15965072831382\\
0.0351379310344828	1.20850977971399\\
0.038551724137931	1.25813963635604\\
0.0419655172413793	1.28196020283789\\
0.0453793103448276	1.34409191720129\\
0.0487931034482759	1.36089937917884\\
0.0522068965517241	1.41116739119052\\
0.0556206896551724	1.46067649300686\\
0.0590344827586207	1.52094330539865\\
0.062448275862069	1.54776820113678\\
0.0658620689655172	1.58905884486763\\
0.0692758620689655	1.63735107053898\\
0.0726896551724138	1.68762904349485\\
0.0761034482758621	1.72283167429031\\
0.0795172413793103	1.7626724379404\\
0.0829310344827586	1.79199272398726\\
0.0863448275862069	1.82342398134587\\
0.0897586206896552	1.89367718716664\\
0.0931724137931035	1.93337426545981\\
0.0965862068965517	1.95486421325562\\
0.1	2.0327166334447\\
};
\addlegendentry{\LARGE  WuR-Downlink paging every 10s}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	0.651795767203505\\
0.00441379310344828	0.708931250661067\\
0.00782758620689655	0.755991797882348\\
0.0112413793103448	0.824254974498856\\
0.0146551724137931	0.881237987852837\\
0.0180689655172414	0.947391425782943\\
0.0214827586206897	1.0009583759809\\
0.0248965517241379	1.06436521650499\\
0.0283103448275862	1.11993983286955\\
0.0317241379310345	1.17849903490972\\
0.0351379310344828	1.24756225473108\\
0.038551724137931	1.31771502275965\\
0.0419655172413793	1.35138585696663\\
0.0453793103448276	1.43921024413722\\
0.0487931034482759	1.46296791867101\\
0.0522068965517241	1.53402273173136\\
0.0556206896551724	1.60400481046422\\
0.0590344827586207	1.68919312241193\\
0.062448275862069	1.7271106344789\\
0.0658620689655172	1.78547576279859\\
0.0692758620689655	1.85373776342334\\
0.0726896551724138	1.92480665647212\\
0.0761034482758621	1.97456626005108\\
0.0795172413793103	2.0308819546658\\
0.0829310344827586	2.07232674948783\\
0.0863448275862069	2.11675544333291\\
0.0897586206896552	2.21605971670114\\
0.0931724137931035	2.27217230926811\\
0.0965862068965517	2.30254876861473\\
0.1	2.41259467935306\\
};
\addlegendentry{ \LARGE No Wur-Downlink paging every 50s}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.001	0.188138439178851\\
0.00441379310344828	0.228559165728345\\
0.00782758620689655	0.261852338296209\\
0.0112413793103448	0.310145395927641\\
0.0146551724137931	0.350458256891849\\
0.0180689655172414	0.397258771441934\\
0.0214827586206897	0.435154924848079\\
0.0248965517241379	0.480012348065569\\
0.0283103448275862	0.519328832940218\\
0.0317241379310345	0.560756774901722\\
0.0351379310344828	0.609615826301894\\
0.038551724137931	0.659245682943945\\
0.0419655172413793	0.683066249425794\\
0.0453793103448276	0.745197963789186\\
0.0487931034482759	0.762005425766742\\
0.0522068965517241	0.812273437778419\\
0.0556206896551724	0.86178253959476\\
0.0590344827586207	0.922049351986552\\
0.062448275862069	0.948874247724676\\
0.0658620689655172	0.990164891455529\\
0.0692758620689655	1.03845711712688\\
0.0726896551724138	1.08873509008275\\
0.0761034482758621	1.12393772087821\\
0.0795172413793103	1.1637784845283\\
0.0829310344827586	1.19309877057516\\
0.0863448275862069	1.22453002793377\\
0.0897586206896552	1.29478323375454\\
0.0931724137931035	1.33448031204771\\
0.0965862068965517	1.35597025984352\\
0.1	1.4338226800326\\
};
\addlegendentry{\LARGE  WuR-Downlink paging every 50s}

\end{axis}
\end{tikzpicture}%

==> uplink.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=0.1,
% xminorticks=true,
% yminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ \LARGE Packet Generation Rate},
ymin=0,
ymax=2,
%xtick distance={0.01},
xticklabel style = {
           /pgf/number format/fixed,
        },
ylabel style={font=\color{white!15!black}},
ylabel={ \LARGE Power Consumption (m W)},
axis background/.style={fill=white},
% ymode=log,
 xmode=log,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(.60833,.929)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.001	0.024361884168320859\\
0.00441379310344828	0.07481989787103701\\
0.00782758620689655	0.144198437116218\\
0.0112413793103448	0.176280099677282\\
0.0146551724137931	0.246099693026121\\
0.0180689655172414	0.313496698298203\\
0.0214827586206897	0.365202485963436\\
0.0248965517241379	0.44303812524273\\
0.0283103448275862	0.502213196021951\\
0.0317241379310345	0.559270429098736\\
0.0351379310344828	0.624062815629291\\
0.038551724137931	0.677757135145595\\
0.0419655172413793	0.766823806068586\\
0.0453793103448276	0.802484726810136\\
0.0487931034482759	0.87402050905407\\
0.0522068965517241	0.918997654717594\\
0.0556206896551724	0.962307047511457\\
0.0590344827586207	1.04541611729432\\
0.062448275862069	1.10064399606163\\
0.0658620689655172	1.17091280396406\\
0.0692758620689655	1.22851791344781\\
0.0726896551724138	1.2856874921212\\
0.0761034482758621	1.35284033737594\\
0.0795172413793103	1.42360101364639\\
0.0829310344827586	1.4757944260552\\
0.0863448275862069	1.55173812854514\\
0.0897586206896552	1.59584161804746\\
0.0931724137931035	1.66004955591749\\
0.0965862068965517	1.74037587174975\\
0.1	1.77910655580283\\
};
\addlegendentry{\LARGE $\text{No WUR- P}_\text{s}\text{: 0.9}$}

\addplot [color=black, line width=1.5pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.001	0.02727247841551281\\
0.00441379310344828	0.0820494549049706\\
0.00782758620689655	0.158658443969765\\
0.0112413793103448	0.226175352740677\\
0.0146551724137931	0.290181718947735\\
0.0180689655172414	0.341612342696143\\
0.0214827586206897	0.39994827300062286\\
0.0248965517241379	0.475050045850502\\
0.0283103448275862	0.54032266112775\\
0.0317241379310345	0.601144801634074\\
0.0351379310344828	0.682215478299153\\
0.038551724137931	0.739872215586452\\
0.0419655172413793	0.799170302808169\\
0.0453793103448276	0.874313817318249\\
0.0487931034482759	0.925615360867585\\
0.0522068965517241	1.00224241220583\\
0.0556206896551724	1.05297296695007\\
0.0590344827586207	1.1142628823768\\
0.062448275862069	1.18548638433989\\
0.0658620689655172	1.25304853808616\\
0.0692758620689655	1.29581195579802\\
0.0726896551724138	1.39055752426421\\
0.0761034482758621	1.47005166308296\\
0.0795172413793103	1.48473736674147\\
0.0829310344827586	1.54810592904511\\
0.0863448275862069	1.63568993433201\\
0.0897586206896552	1.6954510894317\\
0.0931724137931035	1.75353124898825\\
0.0965862068965517	1.8405214500339\\
0.1	1.90662283912142\\
};
\addlegendentry{\LARGE $\text{No WUR- P}_\text{s}\text{: 0.75}$}

\addplot [color=red, dashdotted, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, red}]
  table[row sep=crcr]{%
0.001	0.0281867323824488\\
0.00441379310344828	0.0720563526810919\\
0.00782758620689655	0.111673393758968\\
0.0112413793103448	0.134369694396682\\
0.0146551724137931	0.183763845277483\\
0.0180689655172414	0.231444126523045\\
0.0214827586206897	0.275098133084311\\
0.0248965517241379	0.330163267755838\\
0.0283103448275862	0.357877828440358\\
0.0317241379310345	0.398243196444649\\
0.0351379310344828	0.444080829732305\\
0.038551724137931	0.482067091072717\\
0.0419655172413793	0.545077664050997\\
0.0453793103448276	0.570306125220282\\
0.0487931034482759	0.620914400806748\\
0.0522068965517241	0.652733662600383\\
0.0556206896551724	0.683373065948491\\
0.0590344827586207	0.742168910145228\\
0.062448275862069	0.781240094118323\\
0.0658620689655172	0.830952043633773\\
0.0692758620689655	0.87170500899593\\
0.0726896551724138	0.912149856342381\\
0.0761034482758621	0.959657405606034\\
0.0795172413793103	1.00971732936794\\
0.0829310344827586	1.04664176796534\\
0.0863448275862069	1.10036844437969\\
0.0897586206896552	1.13156963462386\\
0.0931724137931035	1.17699379736642\\
0.0965862068965517	1.23382097113831\\
0.1	1.26122114865405\\
};
\addlegendentry{\LARGE $\text{WUR power: 2 }\mu\text{ W - P}_\text{s}\text{: 0.9}$}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=270, blue}]
  table[row sep=crcr]{%
0.001	0.0262876603906938\\
0.00441379310344828	0.0701589639001442\\
0.00782758620689655	0.109777525023812\\
0.0112413793103448	0.132474696484165\\
0.0146551724137931	0.181870742543634\\
0.0180689655172414	0.229552853209285\\
0.0214827586206897	0.273208534708587\\
0.0248965517241379	0.328275782145831\\
0.0283103448275862	0.355991406196018\\
0.0317241379310345	0.396358322958269\\
0.0351379310344828	0.442197714966407\\
0.038551724137931	0.480185433782065\\
0.0419655172413793	0.543198424380481\\
0.0453793103448276	0.568427853527565\\
0.0487931034482759	0.619038070876823\\
0.0522068965517241	0.650858553527283\\
0.0556206896551724	0.681499132462836\\
0.0590344827586207	0.740297232566957\\
0.062448275862069	0.779369915642134\\
0.0658620689655172	0.829083772529704\\
0.0692758620689655	0.869838301521345\\
0.0726896551724138	0.910284700675258\\
0.0761034482758621	0.957794072731537\\
0.0795172413793103	1.0078559172168\\
0.0829310344827586	1.04478177254892\\
0.0863448275862069	1.09851051037437\\
0.0897586206896552	1.1297128977609\\
0.0931724137931035	1.17513880335971\\
0.0965862068965517	1.23196815750409\\
0.1	1.25936938632308\\
};
\addlegendentry{\LARGE $\text{WUR power: 2 }\mu\text{ W - P}_\text{s}\text{: 0.75}$}

\addplot [color=red, dashdotted, line width=1.5pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	0.02537448955748249\\
0.00441379310344828	0.060303484310891\\
0.00782758620689655	0.114187086878871\\
0.0112413793103448	0.161675695242485\\
0.0146551724137931	0.206695132786618\\
0.0180689655172414	0.242869311870729\\
0.0214827586206897	0.280298517612682\\
0.0248965517241379	0.329690300110741\\
0.0283103448275862	0.382633952485807\\
0.0317241379310345	0.425413737030473\\
0.0351379310344828	0.482435506599102\\
0.038551724137931	0.522988877101454\\
0.0419655172413793	0.564696705437291\\
0.0453793103448276	0.617549553658508\\
0.0487931034482759	0.653632943055519\\
0.0522068965517241	0.707529249881523\\
0.0556206896551724	0.743211029307952\\
0.0590344827586207	0.78631982743458\\
0.062448275862069	0.836415500541987\\
0.0658620689655172	0.88393593235478\\
0.0692758620689655	0.914013956259851\\
0.0726896551724138	0.980654080592937\\
0.0761034482758621	1.03656697847716\\
0.0795172413793103	1.04689629660322\\
0.0829310344827586	1.09146712919293\\
0.0863448275862069	1.15307010542068\\
0.0897586206896552	1.19510363659901\\
0.0931724137931035	1.23595482485818\\
0.0965862068965517	1.29714014367876\\
0.1	1.34363313389132\\
};
\addlegendentry{\LARGE $\text{WUR power: 0.1 }\mu\text{ W - P}_\text{s}\text{: 0.9}$}

\addplot [color=blue, dashed, line width=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.001	0.02518468885354094\\
0.00441379310344828	0.0584057400322812\\
0.00782758620689655	0.112291501372429\\
0.0112413793103448	0.159782012301595\\
0.0146551724137931	0.204803253487358\\
0.0180689655172414	0.240978881840027\\
0.0214827586206897	0.27840958713145\\
0.0248965517241379	0.327803348443105\\
0.0283103448275862	0.380749121932532\\
0.0317241379310345	0.423530620390222\\
0.0351379310344828	0.480554674457349\\
0.038551724137931	0.521109669674519\\
0.0419655172413793	0.562819168976934\\
0.0453793103448276	0.615674134674569\\
0.0487931034482759	0.651758969702774\\
0.0522068965517241	0.705657435809924\\
0.0556206896551724	0.7413406447776\\
0.0590344827586207	0.784451169998726\\
0.062448275862069	0.834548850120136\\
0.0658620689655172	0.882071185773443\\
0.0692758620689655	0.912150414713029\\
0.0726896551724138	0.97879320889072\\
0.0761034482758621	1.03470834684802\\
0.0795172413793103	1.04503807880396\\
0.0829310344827586	1.08961069706256\\
0.0863448275862069	1.15121614132854\\
0.0897586206896552	1.19325135652228\\
0.0931724137931035	1.23410418142792\\
0.0965862068965517	1.29529195155386\\
0.1	1.3417868044439\\
};
\addlegendentry{\LARGE $\text{WUR power: 0.1 }\mu\text{ W - P}_\text{s}\text{: 0.9}$}

\end{axis}


\end{tikzpicture}%
